PAOFLOW: an automated suite for ab initio electronic, transport, and topological properties of materials

High-throughput first-principles property calculations are often constrained by costly post-processing and dense Brillouin-zone sampling, impeding the creation of large, internally consistent materials-property datasets and limiting AI-driven discovery workflows. Pseudo-atomic-orbital (PAO) Hamiltonians provide an exact tight-binding representation of first-principles electronic structure that enables the calculation of a wide range of electronic, optical, topological, and transport properties at negligible cost, thereby supporting scalable generation of training-quality data and AI-ready data infrastructures. In this work, we present PAOFLOW 3.0 -- an open-source Python suite that automates the construction and analysis of PAO Hamiltonians from plane-wave density functional theory calculations performed with either Quantum ESPRESSO or VASP. The resulting Hamiltonians enable efficient electronic structure interpolation, Fermi surface analysis, optical and dielectric response, transport coefficients, Berry phase and topological quantities, quantum transport, and other materials properties. Compared with previous releases, PAOFLOW 3.0 substantially extends the scope of the package through the introduction of internal projections enabling support for VASP calculations, self-consistent Hubbard U and V corrections obtained using ACBN0 and eACBN0 methods, generation of environment-dependent Slater-Koster tight-binding models, Landauer--B\~A{\OE}ttiker quantum transport, and calculation of quantum oscillations using the integrated PySKEAF module. The theoretical foundations and the software architecture are presented together with representative calculations illustrating the current capabilities of the package.

==> sections/flowchart.tex <==
\definecolor{navy}{HTML}{26445F}
\definecolor{bluefill}{HTML}{EAF2F8}
\definecolor{green}{HTML}{39735B}
\definecolor{greenfill}{HTML}{EAF5EF}
\definecolor{orange}{HTML}{A75B16}
\definecolor{orangefill}{HTML}{FFF2E5}
\definecolor{purple}{HTML}{66528A}
\definecolor{purplefill}{HTML}{F1EDF7}
\definecolor{graytext}{HTML}{4D5963}
\definecolor{grayline}{HTML}{AAB4BC}
\definecolor{stagefill}{HTML}{F7F9FA}

\begin{tikzpicture}[
    font=\sffamily,
    node distance=8mm and 12mm,
    >={Latex[length=2.2mm,width=1.6mm]},
    flow/.style={
        -{Latex[length=2.2mm,width=1.6mm]},
        line width=1pt,
        draw=navy,
        rounded corners=2pt
    },
    flow_noarrow/.style={
    	line width=1pt,
    	draw=navy,
    	rounded corners=2pt
    },
    cycle/.style={
    	-{Latex[length=2.2mm,width=1.6mm]},
    	dashed,
    	line width=1pt,
    	draw=orange,
    	rounded corners=2pt
    },
    cycle_noarrow/.style={
    	dashed,
    	line width=1pt,
    	draw=orange,
    	rounded corners=2pt
    },
    %secondary flow/.style={
    %    -{Latex[length=2.1mm,width=1.5mm]},
    %    line width=0.8pt,
    %    draw=graytext,
    %    rounded corners=2pt
    %},
    process/.style={
        rectangle,
        rounded corners=2.5pt,
        draw=navy,
        line width=0.9pt,
        fill=bluefill,
        text=graytext,
        align=center,
        minimum height=16mm,
        text width=38mm,
        inner sep=4pt
    },
    input/.style={
        process,
        draw=green,
        fill=greenfill,
        text width=38mm,
    },
    derived/.style={
    	process,
    	draw=purple,
    	fill=purplefill,
    	minimum height=16mm
    },
    property/.style={
        process,
        draw=purple,
        fill=purplefill,
        text width=38mm,
        minimum height=24mm
    },
    output/.style={
        process,
        draw=green,
        fill=greenfill,
        text width=38mm
    },
    stage label/.style={
        font=\sffamily\bfseries\large,
        text=navy,
        anchor=west
    },
    note/.style={
        text=graytext,
        align=center
    }
]

% -----------------------------------------------------------------------------
% Inputs
% -----------------------------------------------------------------------------
\node[input] (dft) {\textbf{First-principles calculations}\\[1pt]
    QE or VASP};
\node[input, right=13mm of dft] (tb) {\textbf{Tight-binding models}\\[1pt]
    Slater-Koster, EDTB, or user-defined $\rightarrow$\code{PythTB}};
\node[input, right=13mm of tb] (phonopy) {\textbf{Force constants}\\[1pt]
    $\rightarrow$\code{phonopy}};

% -----------------------------------------------------------------------------
% Hamiltonian construction
% -----------------------------------------------------------------------------
\node[process, below=16mm of dft] (proj) {\textbf{Project wavefunctions}\\[1pt]
    \textbf{onto PAO basis set}};
\node[process, below=8mm of proj] (ham) {\textbf{Construct PAO Hamiltonian}\\[1pt]
    $\mathcal{H}(\mathbf{k})$ and $\mathcal{H}(\mathbf{R})$};

\node[process, left=22mm of ham, draw=orange, fill=orangefill,
      text width=38mm] (uv) {\textbf{Compute Hubbard U+V parameters}\\[1pt]
    \code{PAOFLOW.ACBN0}};

\draw[flow] (dft) -- (proj);
\coordinate (A) at ($(phonopy.north |- dft.north)+(0,6mm)$);
\draw[flow] (dft.north) -- ([yshift=6mm]dft.north) -- (A) -- (phonopy.north);
\draw[flow] (proj) -- (ham);
\draw[flow] (tb.south) |- (ham.east);
\draw[flow] (ham.west) -- (uv.east);
\coordinate (cut1) at ($(uv.north)+(0,25mm)$);
\coordinate (cut2) at ($(uv.north)+(0,32mm)$);
\draw[flow_noarrow] (uv.north) -- (cut1);
\draw[flow] (cut2) |- (dft.west);

\node[note, text=orange, font=\sffamily\bfseries]
    at ($(uv.north)!0.5!(dft.west)+(0mm,-10mm)$) {\textbf{Self-consistent}\\\textbf{ACBN0 cycle}};

\draw[cycle] ($(dft.south)+(-0.2,0mm)$) -- ($(proj.north)+(-0.2,0mm)$);
\draw[cycle] ($(proj.south)+(-0.2,0mm)$) -- ($(ham.north)+(-0.2,0mm)$);
\draw[cycle] ($(ham.west)+(0,2mm)$) -- ($(uv.east)+(0,2mm)$);
\coordinate (cut3) at ($(uv.north)+(0.2,25mm)$);
\coordinate (cut4) at ($(uv.north)+(0.2,32mm)$);
\draw[cycle_noarrow] ($(uv.north)+(0.2,0mm)$) -- (cut3);
\draw[cycle] (cut4) |- ($(dft.west)+(0,-2mm)$);
% -----------------------------------------------------------------------------
% Properties
% -----------------------------------------------------------------------------
\node[derived, below=17mm of ham,
text width=60mm] (momentum) {\textbf{Hamiltonian derivatives} \\ \textbf{(Required for some properties)} \\
	$\nabla_{\mathbf{k}}\mathcal{H}(\mathbf{k})$ and $\nabla^2_{\mathbf{k}}\mathcal{H}(\mathbf{k})$};
\draw[flow] (ham) -- (momentum);

\node[property, below=12mm of momentum, xshift=-64mm] (band) {
    \textbf{Electronic structure}\\[2pt]
    Band structure and Fermi surface\\[2pt]
    Quantum oscillations $\rightarrow$\code{pyskeaf}};

\node[property, right=2mm of band] (transport) {
    \textbf{Transport properties}\\[2pt]
    Semiclassical Boltzmann\\
    Kubo formalism\\
    Quantum transport\\[2pt]
    \code{PAOFLOW.Transport}};

\node[property, right=2mm of transport] (optic) {
    \textbf{Optical properties}\\[2pt]
    Dielectric permittivity\\[2pt]
    Optical \\conductivity ...};
    
\node[property, right=2mm of optic] (topology) {
	\textbf{Topology}\\[2pt]
	Topological invariants\\[2pt]
	$\rightarrow$\code{Z2Pack}};

\node[derived, below=73mm of phonopy] (phonon) {\textbf{Phonon} \\IR, Raman \\ Quasi-harmonic approx.};
%\node[property, right=2mm of topology] (elph) {
%    \textbf{Electron--phonon coupling}\\[2pt]
%    \emph{(Under construction)}};

\node[property, right=2mm of topology] (elph) {\textbf{Electron-phonon coupling} \\ Eliashberg function \\ ... };
\draw[flow] (phonopy) -- (phonon);
\draw[flow] (phonon) -- (elph);

\coordinate (propertybus) at ($(momentum.south)+(0,-6mm)$);
\draw[flow_noarrow] (momentum.south) -- (propertybus);
\draw[flow] (propertybus) -| (band.north);
\draw[flow] (propertybus) -| (transport.north);
\draw[flow] (propertybus) -| (optic.north);
\draw[flow] (propertybus) -| (topology.north);
\draw[flow] (propertybus) -| ($(elph.north)+(-0.1mm,0)$);
%\draw[flow] (propertybus) -| (elph.north);
%\coordinate (B) at ($(phonon.south |- propertybus)+(0,1mm)$);
%\coordinate (C) at ($(elph.north |- propertybus)+(0.2,1mm)$);
%\draw[flow] (phonon.south) -- (B) -- (C) -- ($(elph.north)+(0.2,0mm)$);
%\coordinate (B) at ($(elph.east |- phonon.east)+(0.5,0mm)$);
%\draw[flow] (phonon.east) -- (B) -- ($(elph.east)+(0.5,0mm)$) -- (elph.east);
% -----------------------------------------------------------------------------
% Plotting and export
% -----------------------------------------------------------------------------
\node[output, below=16mm of optic] (plot) {
    \textbf{Plot and visualization}\\[1pt]
    \code{PAOFLOW.GPAO}};
\node[output, left=10mm of plot] (processing) {
   	\textbf{Further processing}\\[1pt]
   	Band unfolding \\ Site-, orbital-projection};

\coordinate (plotbus) at ($(optic.south)+(0,-6mm)$);
\draw[flow_noarrow] (band.south) |- (plotbus);
\draw[flow_noarrow] (transport.south) |- (plotbus);
\draw[flow_noarrow] (topology.south) |- (plotbus);
\draw[flow_noarrow] (optic.south) |- (plotbus);
\draw[flow_noarrow] (elph.south) |- (plotbus);
%\draw[flow_noarrow] (elph.south) |- (plotbus);
\draw[flow] (plotbus) -- (plot.north);
\draw[flow] (processing.east) -- (plot.west);
\draw[flow] (band.south) |- (processing.west);

% -----------------------------------------------------------------------------
% Stage backgrounds and labels
% -----------------------------------------------------------------------------
\begin{scope}[on background layer]
    \node[fit=(dft)(tb)(phonopy), fill=stagefill, draw=grayline,
          rounded corners=4pt, inner sep=7mm] (stage1) {};
    \node[fit=(uv)(proj)(ham), fill=stagefill, draw=grayline,
          rounded corners=4pt, inner sep=7mm] (stage2) {};
    \node[fit=(band)(transport)(topology)(phonon)(momentum), fill=stagefill, draw=grayline,
          rounded corners=4pt, inner sep=7mm] (stage3) {};
    \node[fit=(plot)(processing), fill=stagefill, draw=grayline,
          rounded corners=4pt, inner sep=7mm] (stage4) {};
\end{scope}

\node[stage label] at ($(stage1.north west)+(2mm,-3mm)$) {1\quad Inputs};
\node[stage label] at ($(stage2.north west)+(2mm,-3mm)$) {2\quad Model construction};
\node[stage label] at ($(stage3.north west)+(2mm,-3mm)$) {3\quad Property calculations};
\node[stage label] at ($(stage4.north west)+(2mm,-3mm)$) {4\quad Outputs};

\end{tikzpicture}
